Semantic Information Recovery in Wireless Networks

Motivated by the recent success of Machine Learning (ML) tools in wireless communications, the idea of semantic communication by Weaver from 1949 has gained attention. It breaks with Shannon's classic design paradigm by aiming to transmit the meaning of a message, i.e., semantics, rather than its exact version and thus allows for savings in information rate. In this work, we extend the fundamental approach from Basu et al. for modeling semantics to the complete communications Markov chain. Thus, we model semantics by means of hidden random variables and define the semantic communication task as the data-reduced and reliable transmission of messages over a communication channel such that semantics is best preserved. We cast this task as an end-to-end Information Bottleneck problem, allowing for compression while preserving relevant information most. As a solution approach, we propose the ML-based semantic communication system SINFONY and use it for a distributed multipoint scenario: SINFONY communicates the meaning behind multiple messages that are observed at different senders to a single receiver for semantic recovery. We analyze SINFONY by processing images as message examples. Numerical results reveal a tremendous rate-normalized SNR shift up to 20 dB compared to classically designed communication systems.

==> TikZ/central_resnet.tikz <==
\begin{tikzpicture}[%
					inner xsep=0pt, inner ysep=0pt, %
					outer xsep=0pt, outer ysep=0pt, %
					>=latex,
					ucircle/.style={circle,line width=0.30mm,minimum size=4.00mm,draw=black,fill=white},
					urec/.style={rectangle,line width=0.60mm,draw=black,fill=white,minimum width=50.0,minimum height=20.00},
					invrec/.style={rectangle,line width=0.30mm,draw=none,fill=none,minimum width=50.0,minimum height=20.00},
					arrowthick/.style={->,line width=0.6mm},
					arrowthin/.style={<->,line width=0.6mm},
					linesplit/.style={circle, draw=black, fill=black, inner sep=0pt, minimum height=2},
					font={\fontsize{7pt}{12}\selectfont},
					]

\newcommand{\clsem}{blue} 				%
\newcommand{\clsemchan}{blue} 		%
\newcommand{\clenc}{black} 				%
\newcommand{\clresnet}{\clamp} 		%
\newcommand{\clchan}{gray} 				%
\newcommand{\cltrans}{purple} 			%
\newcommand{\cldec}{red} 					%

\node[urec, draw = \clsem, minimum height=10.00, minimum width=10.0, text width=1.3cm, align=center, rounded corners=5] (z0) at (-14.50, -4.25) {$\relvec$};


\node[urec, draw = \clsemchan, minimum height = 25.0, minimum width=40.0, text width=1.3cm, align=center, rounded corners=5] (image1) at (-14.5,-2.55) {Sem. Chan. $\prob(\semvec|\relvec)$};
\node[urec, draw=\clamp, minimum height=30.00, minimum width=50.0, text width=1.8cm, align=center, rounded corners=5] (resnet1) at (-10.125,-2.55) {ResNet Feature Extractor};
\draw[arrowthick] (image1) -> (resnet1) node[pos=0.42, rotate=0, align=left, anchor=south, xshift = 0.0cm, yshift = 0.1cm, rounded corners=5] {Image:\\$\semvec \in \realnum^{\Nimx\times \Nimy\times \Nimc}$};
\draw[arrowthick] (z0) -> (image1);


\node[urec, draw = \clresnet, minimum height=20.00, minimum width=60.0, text width=1.3cm, align=center, rounded corners=5] (cl) at (-10.125,-4.25) {Classifier};
\node[urec, draw = \clsem, minimum height=10.00, minimum width=10.0, text width=1.3cm, align=center, rounded corners=5] (z) at (-10.125,-5.5) {$\relvecest$};
\node[urec, draw = \clenc, minimum height=90.00, minimum width=80.0, text width=2.25cm, fill=none, dashed, dash pattern={on 7pt off 3pt}, rounded corners=5, align = left] (Dec) at (-10.125, -3.30) {};
\node[anchor = east, inner sep = 0.00cm, yshift = 0.0cm, xshift = 0.0cm, text width=2.00cm, align=center] at (Dec.west) {ResNet classifier:\\ $\aprob_{\rxpars}(\relvec|\semvec)$};


\draw[arrowthick] (resnet1) -> (cl) node[midway, rotate=0, align=center, anchor=west, xshift = 0.1cm, yshift = 0.1cm] {$\featvec \in \ \realnum^{\Nfeat}$};
\draw[arrowthick] (cl) -> (z);

\end{tikzpicture}%


==> TikZ/com_system_model.tikz <==
\begin{tikzpicture}[%
					inner xsep = 0pt, inner ysep = 0pt, %
					outer xsep = 0pt, outer ysep = 0pt, %
					> = latex,
					ucircle/.style = {circle, line width = 0.30mm, minimum size = 4.00mm, draw = black, fill = white},
					urec/.style = {rectangle, line width = 0.60mm, draw = black, fill = white, minimum width = 50.0, minimum height = 20.00},
					invrec/.style = {rectangle, line width = 0.30mm, draw = none, fill = none, minimum width = 50.0, minimum height = 20.00},				
					arrowthick/.style = {->, line width = 0.6mm},
					arrowthin/.style = {<->, line width = 0.3mm},
					font = {\fontsize{7pt}{12}\selectfont},
					linesplit/.style = {circle, draw = black, fill = black, inner sep = 0pt, minimum height = 2},
					linethick/.style = {-, line width = 0.60mm},
					linethin/.style={-,line width = 0.30mm},
					]

\newcommand{\clsem}{blue} 					%
\newcommand{\clenc}{black} 					%
\newcommand{\clchan}{gray} 					%
\newcommand{\clencchan}{darkgreen} 			%
\newcommand{\cldec}{red} 						%

\node[urec, minimum height=40.00, minimum width=40.0, text width=2cm, align=center, rounded corners=5, draw = \clsem] (App1) at (-14,0) {Semantic Source\\ $\relvec\sim \prob(\relvec)$};
\node[urec, minimum height=40.00, minimum width=40.0, text width=2cm, align=center, rounded corners=5, draw = \clsem] (SChan) at (-11,0) {Semantic Channel\\ $\prob(\semvec|\relvec)$};
\node[urec, minimum height=30.00, minimum width=85.0, text width=3cm, align=center, rounded corners=5, draw = \clenc] (Enc) at (-7.5,0) {Encoder\\ $\prob_{\txpars}(\xvec|\semvec)=\dirac(\xvec-\encdet)$};
\node[urec, minimum height=30.00, minimum width=60.0, text width=2.2cm, align=center, rounded corners=5, draw = \clchan] (Chan) at (-4.5,-1.5) {Communication Channel $\prob(\yvec|\xvec)$};
\node[urec, minimum height=30.00, minimum width=171.0, text width=3cm, align=center, rounded corners=5, draw = \cldec] (Dec) at (-9,-5) {Semantic Decoder\\ $\aprob_{\rxpars}(\relvec|\yvec)$};
\node[urec, minimum height=30.00, minimum width=85.0, text width=2.25cm, align=center, rounded corners=5, draw = \clenc] (Dec2) at (-7.5,-3) {Classic Decoder\\ $\prob_{\txpars}(\semvec|\yvec)$};%
\node[urec, minimum height=40.00, minimum width=40.0, text width=2cm, align=center, rounded corners=5, draw = \clsem] (Inf) at (-11,-3) {Interpretation\\ $\prob(\relvec|\semvec)$};
\node[urec, minimum height=40.00, minimum width=40.0, text width=2cm, align=center, rounded corners=5, draw = \clsem] (App1_rx) at (-14,-3) {Semantic Estimate $\relvecest$};


\node[urec, text depth = 3 cm, minimum height=100.00, minimum width=190.0, fill=none, dashed, dash pattern={on 7pt off 3pt}, rounded corners=10, draw = \clencchan] (Enc2) at (-6.5,-0.5) {};
\node[anchor = north west, inner xsep = 0.00cm, inner ysep = 0.15cm, xshift = 1.5cm, text width=2cm, align=center] at (Enc2.north) {\color{\clencchan}{$\prob_{\txpars}(\yvec|\semvec)$}};


\draw[arrowthick] (App1) -> (SChan) node[midway, above, rotate=0, align=center, anchor=south, yshift = 0.1cm] {$\relvec$};
\draw[arrowthick] (SChan) -> (Enc) node[midway, above, rotate=0, align=center, anchor=south, yshift = 0.1cm] {$\semvec$};
\draw[arrowthick] (Enc) -| (Chan) node[midway, above, rotate=0, align=center, anchor=south, yshift = 0.1cm] {$\xvec$};
\node[linesplit, minimum height=5] (hnode) at (-4.5,-3) {};
\draw[linethick] (Chan) -> (hnode)  node[midway, above, rotate=0, align=center, anchor=west, xshift = 0.1cm] {$\yvec$};
\draw[arrowthick] (hnode) -> (Dec2) ;
\draw[arrowthick] (hnode) |- (Dec);
\draw[arrowthick] (Inf) -> (App1_rx) node[midway, above, rotate=0, align=center, anchor=south, yshift = 0.1cm] {$\relvec$};
\draw[arrowthick] (Dec2) -> (Inf) node[pos=0.5, above, rotate=0, yshift = 0.1cm] {$\semvec$};
\draw[arrowthick] (Dec) -| (App1_rx) node[pos=0.25, above, rotate=0, yshift = 0.1cm] {$\relvec$};

\end{tikzpicture}%


==> TikZ/comsem_image_cifar_snr-4_6_normSNR.tikz <==
\begin{tikzpicture}%
\begin{axis}[
width=10.5cm,
scale=0.7,
scale only axis,
xlabel={$\frac{\snr}{\speceff}$ [dB]},
xmajorgrids,
xmin=-20, xmax=20,
xminorgrids,
ylabel={Classification error rate on CIFAR10},
ymajorgrids,
ymin=1e-1, ymax=1,
yminorgrids,
ymode=log,
axis background/.style={fill=white},
legend entries={{\color{\clsd} \centralclass},
				{\hspace{-1.075cm} \sinfoni},
				{\color{\cloamp}\perfcomm},
				{\color{\cloamp}AWGN},
				{\color{\cloamp}AWGN + training}, %
				{\color{\clcmd}\txrx\ $\ntx=64$}, %
				{\color{\clamp}\txrx\ $\ntx=16$}, %
				},
]
\addplot [ptsd, dashed, mark = None, mark options={solid}]
table {%
-20 0.116699993610382
20 0.116699993610382
};
\addplot [ptoamp, empty legend, dashed, mark = None, mark options={solid}]
table {%
0 0
1 2
};
\addplot [ptoamp, dashed, mark = None, mark options={solid}]
table {%
-20 0.198400020599365
20 0.198400020599365
};
\addplot [ptoamp, mark = None, mark options={solid}]
table {%
-30 0.884389999508858
-29 0.881300000846386
-28 0.878150000423193
-27 0.877460002154112
-26 0.873710000514984
-25 0.868659999966621
-24 0.864170001447201
-23 0.858769999444485
-22 0.854210002720356
-21 0.847779999673367
-20 0.839569999277592
-19 0.832209998369217
-18 0.822359998524189
-17 0.812070000171661
-16 0.797990000247955
-15 0.784640000760555
-14 0.765139999985695
-13 0.746240000426769
-12 0.72248999774456
-11 0.699559995532036
-10 0.666549998521805
-9 0.635499995946884
-8 0.599969998002052
-7 0.562909996509552
-6 0.527029997110367
-5 0.485279995203018
-4 0.447089993953705
-3 0.410680001974106
-2 0.378689992427826
-1 0.349009996652603
0 0.326480001211166
1 0.301709997653961
2 0.2832200050354
3 0.265330004692078
4 0.254559993743896
5 0.242979991436005
6 0.234699994325638
7 0.225889992713928
8 0.221839994192123
9 0.217370003461838
10 0.212580001354217
11 0.210659998655319
12 0.207639992237091
13 0.206279999017715
14 0.204449993371963
15 0.205029994249344
16 0.203199994564056
17 0.202660006284714
18 0.201579999923706
19 0.200580006837845
20 0.200900000333786
};
\addplot [ptoamp]
table {%
-30 0.870920000225305
-29 0.866140000522137
-28 0.861370000243187
-27 0.856189997494221
-26 0.84890999943018
-25 0.843350000679493
-24 0.835959999263287
-23 0.827679999172688
-22 0.814390000700951
-21 0.801899999380112
-20 0.784910000860691
-19 0.770199999213219
-18 0.750310002267361
-17 0.723129999637604
-16 0.695980000495911
-15 0.665650004148483
-14 0.635290002822876
-13 0.599289998412132
-12 0.55779000222683
-11 0.522039994597435
-10 0.48235000371933
-9 0.440670001506805
-8 0.407100003957748
-7 0.372860008478165
-6 0.347030001878738
-5 0.325899994373322
-4 0.30819000005722
-3 0.292249995470047
-2 0.281110000610352
-1 0.271079993247986
0 0.264419996738434
1 0.259410005807877
2 0.255049997568131
3 0.251700007915497
4 0.248309999704361
5 0.245390003919601
6 0.24465999007225
7 0.242190003395081
8 0.241549998521805
9 0.239700001478195
10 0.238610005378723
11 0.238309997320175
12 0.237910002470016
13 0.238109993934631
14 0.236999994516373
15 0.236669999361038
16 0.237030005455017
17 0.23604000210762
18 0.236000001430511
19 0.236299997568131
20 0.235969996452332
};
\addplot [ptcmd]
table {%
-30 0.872039999812841
-29 0.866889999806881
-28 0.862209998071194
-27 0.856180000305176
-26 0.849659998714924
-25 0.841160000860691
-24 0.833710001409054
-23 0.823780001699924
-22 0.809149999916553
-21 0.795589998364449
-20 0.776590000092983
-19 0.756219999492168
-18 0.72960000038147
-17 0.699909999966621
-16 0.664319998025894
-15 0.622240000963211
-14 0.577520000934601
-13 0.532890000939369
-12 0.481240004301071
-11 0.42849001288414
-10 0.38357999920845
-9 0.342030000686646
-8 0.306390011310577
-7 0.278549993038178
-6 0.25621999502182
-5 0.241369986534119
-4 0.230580008029938
-3 0.221750003099441
-2 0.216449993848801
-1 0.210920000076294
0 0.206949996948242
1 0.205580002069473
2 0.203139996528626
3 0.202050000429153
4 0.200330001115799
5 0.200669997930527
6 0.199090003967285
7 0.198720002174377
8 0.198710006475449
9 0.198779994249344
10 0.198199999332428
11 0.19860999584198
12 0.198229998350143
13 0.198330003023148
14 0.197909992933273
15 0.197710001468658
16 0.197420001029968
17 0.197689998149872
18 0.197900009155274
19 0.197340005636215
20 0.197319996356964
};
\addplot [ptamp]
table {%
-35.4406804435028 0.87470999956131
-34.4406804435028 0.872859997302294
-33.4406804435028 0.86697999984026
-32.4406804435028 0.864339996874332
-31.4406804435028 0.858669997751713
-30.4406804435028 0.853350001573563
-29.4406804435028 0.844919998943806
-28.4406804435028 0.836540001630783
-27.4406804435028 0.828499999642372
-26.4406804435028 0.813620001077652
-25.4406804435028 0.800770001113415
-24.4406804435028 0.783859999477863
-23.4406804435028 0.76826000213623
-22.4406804435028 0.742249992489815
-21.4406804435028 0.717150005698204
-20.4406804435028 0.687270000576973
-19.4406804435028 0.652360007166862
-18.4406804435028 0.613390001654625
-17.4406804435028 0.57296000123024
-16.4406804435028 0.528100001811981
-15.4406804435028 0.481629991531372
-14.4406804435028 0.434729999303818
-13.4406804435028 0.393640005588532
-12.4406804435028 0.355889999866486
-11.4406804435028 0.319499999284744
-10.4406804435028 0.293590003252029
-9.44068044350276 0.272330003976822
-8.44068044350276 0.254800009727478
-7.44068044350276 0.243370008468628
-6.44068044350276 0.231270003318787
-5.44068044350276 0.225409996509552
-4.44068044350276 0.220260000228882
-3.44068044350276 0.215230000019073
-2.44068044350276 0.213670003414154
-1.44068044350276 0.210820001363754
-0.440680443502757 0.208679991960525
0.559319556497243 0.207970005273819
1.55931955649724 0.20595999956131
2.55931955649724 0.205930000543594
3.55931955649724 0.205110001564026
4.55931955649724 0.204350000619888
5.55931955649724 0.203970003128052
6.55931955649724 0.203249996900559
7.55931955649724 0.203769999742508
8.55931955649724 0.203010004758835
9.55931955649724 0.20310999751091
10.5593195564972 0.203320002555847
11.5593195564972 0.202840000391006
12.5593195564972 0.202820003032684
13.5593195564972 0.202849990129471
14.5593195564972 0.202610003948212
21 0.202610003948212
};
\end{axis}

\end{tikzpicture}


==> TikZ/comsem_image_mnist_classic.tikz <==
\begin{tikzpicture}%
\begin{axis}[
width=10.5cm,
scale=0.7,
scale only axis,
xlabel={$\frac{\snr}{\speceff}$ [dB]}, %
xmajorgrids,
xmin=-17, xmax=21,
xminorgrids,
ylabel={Classification error rate on MNIST},
ymajorgrids,
ymin=3.5e-3, ymax=1,
yminorgrids,
ymode=log,
axis background/.style={fill=white},
legend style={at={(0.35, 0.69)}, anchor=west},
legend entries={
				{\color{\clsd} \centralimagecomm},
				{\hspace{-1.075cm} \sinfoni},
				{\color{\cloamp}\perfcomm},
				{\color{\clcmd}\txrx\ $\ntx=56$},
				{\color{\clsd}Classic digital com.},
				{\color{\clsd}\hspace{0.2cm}-$\rc$$=$$0.25$, BPSK},
				{\color{\clsd}\hspace{0.2cm}-$\rc$$=$$0.50$, BPSK},
				{\color{\clsd}\hspace{0.2cm}-$\rc$$=$$0.25$, 16QAM},
				{\color{\cldetnet}Analog semantic AE},
				},
]
\addplot [ptsd, mark=x, mark size=3, mark options={solid}]
table {%
-20 0.90
17.5258751031689 0.90204
18.0258751031689 0.8696
18.5258751031689 0.00885999999999998
19.0258751031689 0.00400000810623169
25 0.00400000810623169
};
\addplot [ptoamp, empty legend, dashed, mark = None, mark options={solid}]
table {%
0 0
1 2
};
\addplot [ptoamp, dashed, mark = None, mark options={solid}]
table {%
-20 0.008899986743927
25 0.008899986743927
};
\addplot [ptcmd]
table {%
-30 0.862450003623962
-29 0.858670000731945
-28 0.853880000114441
-27 0.84428000152111
-26 0.834960001707077
-25 0.826350000500679
-24 0.815559999644756
-23 0.799390000104904
-22 0.784559999406338
-21 0.763169999420643
-20 0.739959993958473
-19 0.712070000171661
-18 0.680809995532036
-17 0.639479997754097
-16 0.594949996471405
-15 0.541249999403954
-14 0.479689997434616
-13 0.410810005664825
-12 0.345440012216568
-11 0.270700007677078
-10 0.205979990959168
-9 0.144449996948242
-8 0.099260002374649
-7 0.0663699924945831
-6 0.0446700036525727
-5 0.0317500054836273
-4 0.0236199855804443
-3 0.0186600029468537
-2 0.0161800026893616
-1 0.014139997959137
0 0.0132299959659576
1 0.0118799984455109
2 0.0110099911689758
3 0.0104199945926666
4 0.0105999946594239
5 0.0099900007247925
6 0.0096700012683868
7 0.00945001244544985
8 0.00949000120162968
9 0.00952000021934507
10 0.00908000469207759
11 0.00912000536918645
12 0.00914000272750859
13 0.00891000628471372
14 0.00896001458168028
15 0.00890001058578493
16 0.00888999700546267
17 0.00867000818252561
18 0.00879999995231628
19 0.00879001021385195
20 0.00865001082420347
25 0.00865001082420347
};
\addplot [ptoamp, empty legend, dashed, mark = None, mark options={solid}]
table {%
0 0
1 2
};
\addplot [ptsd]
table {%
-20 0.90
13.2514762367513 0.89876
13.7514762367513 0.86821
14.2514762367513 0.0127200000000001
14.7514762367513 0.0091
25 0.0091
};
\addplot [ptsd, dashed, mark = diamond*, mark options={solid}, mark size = 2]
table {%
-20 0.90
14.2514762367513 0.89514
14.7514762367513 0.5805
15.2514762367513 0.0091
25 0.0091
};
\addplot [ptsd, dashed, mark = star, mark options={solid}, mark size = 3]
table {%
-20 0.90
14.7514762367513 0.9014
15.2514762367513 0.87649
15.7514762367513 0.0370900000000001
16.2514762367513 0.00909999999999989
25 0.0091
};
\addplot [ptdetnet, mark = triangle]
table {%
-30 0.85943
-29 0.85576
-28 0.84991
-27 0.84082
-26 0.83209
-25 0.81962
-24 0.80949
-23 0.79453
-22 0.77796
-21 0.75997
-20 0.73895
-19 0.71074
-18 0.68015
-17 0.64297
-16 0.60093
-15 0.55676
-14 0.5041
-13 0.44828
-12 0.38873
-11 0.32663
-10 0.2638
-9 0.20959
-8 0.15686
-7 0.11428
-6 0.0837
-5 0.0590400000000001
-4 0.0434599999999999
-3 0.03146
-2 0.02504
-1 0.0205
0 0.01732
1 0.01524
2 0.0140100000000001
3 0.01274
4 0.01191
5 0.01123
6 0.0108699999999999
7 0.0104299999999998
8 0.0103899999999999
9 0.0100299999999999
10 0.01007
11 0.0099499999999999
12 0.0100999999999999
13 0.0097799999999999
14 0.00975999999999999
15 0.00976999999999995
16 0.00975000000000004
17 0.00988000000000011
18 0.00980999999999987
19 0.00983000000000001
20 0.00980000000000003
25 0.00980000000000003
};
\end{axis}
\end{tikzpicture}


==> TikZ/comsem_image_mnist_ntx_v3.tikz <==
\begin{tikzpicture}%
\begin{axis}[
width=10.5cm,
scale=0.7,
scale only axis,
xlabel={$\frac{\snr}{\speceff}$ [dB]},
xmajorgrids,
xmin=-18, xmax=20,
xminorgrids,
ylabel={Classification error rate on MNIST},
ymajorgrids,
ymin=7e-3, ymax=1,
yminorgrids,
ymode=log,
axis background/.style={fill=white},
legend entries={%
				{\hspace{-1.075cm} \sinfoni},
				{\color{\cloamp}\perfcomm},				
				{\color{\clcmd}\txrx\ $N_{\text{Tx}}=56$},
				{\color{\clamp}\txrx\ $N_{\text{Tx}}=14$},
				{\color{\clamp}\txrx\ $N_{\text{Tx}}=7$},
				{\color{\clamp}\txrx\ $N_{\text{Tx}}=4$},
				{\color{\clamp}\txrx\ $N_{\text{Tx}}=2$},
				},
]
\addplot [ptoamp, empty legend, dashed, mark = None, mark options={solid}]
table {%
0 0
1 2
};
\addplot [ptoamp, dashed, mark = None, mark options={solid}]
table {%
-20 0.008899986743927
20 0.008899986743927
};
\addplot [ptcmd]
table {%
-30 0.862450003623962
-29 0.858670000731945
-28 0.853880000114441
-27 0.84428000152111
-26 0.834960001707077
-25 0.826350000500679
-24 0.815559999644756
-23 0.799390000104904
-22 0.784559999406338
-21 0.763169999420643
-20 0.739959993958473
-19 0.712070000171661
-18 0.680809995532036
-17 0.639479997754097
-16 0.594949996471405
-15 0.541249999403954
-14 0.479689997434616
-13 0.410810005664825
-12 0.345440012216568
-11 0.270700007677078
-10 0.205979990959168
-9 0.144449996948242
-8 0.099260002374649
-7 0.0663699924945831
-6 0.0446700036525727
-5 0.0317500054836273
-4 0.0236199855804443
-3 0.0186600029468537
-2 0.0161800026893616
-1 0.014139997959137
0 0.0132299959659576
1 0.0118799984455109
2 0.0110099911689758
3 0.0104199945926666
4 0.0105999946594239
5 0.0099900007247925
6 0.0096700012683868
7 0.00945001244544985
8 0.00949000120162968
9 0.00952000021934507
10 0.00908000469207759
11 0.00912000536918645
12 0.00914000272750859
13 0.00891000628471372
14 0.00896001458168028
15 0.00890001058578493
16 0.00888999700546267
17 0.00867000818252561
18 0.00879999995231628
19 0.00879001021385195
20 0.00865001082420347
};
\addplot [ptamp]
table {%
-36.0205999132796 0.883469999581575
-35.0205999132796 0.878139999508858
-34.0205999132796 0.874419999867678
-33.0205999132796 0.873889999091625
-32.0205999132796 0.866960000991821
-31.0205999132796 0.862809999287128
-30.0205999132796 0.854310001432896
-29.0205999132796 0.847750002145767
-28.0205999132796 0.838139997422695
-27.0205999132796 0.829299999773502
-26.0205999132796 0.817570000886917
-25.0205999132796 0.802169999480247
-24.0205999132796 0.785279996693134
-23.0205999132796 0.765709999203682
-22.0205999132796 0.739609995484352
-21.0205999132796 0.710900002717972
-20.0205999132796 0.670579996705055
-19.0205999132796 0.632500001788139
-18.0205999132796 0.579270005226135
-17.0205999132796 0.519959998130798
-16.0205999132796 0.454869997501373
-15.0205999132796 0.385969990491867
-14.0205999132796 0.311049997806549
-13.0205999132796 0.237619996070862
-12.0205999132796 0.17338000535965
-11.0205999132796 0.119789999723434
-10.0205999132796 0.0793000042438509
-9.02059991327963 0.0532999932765961
-8.02059991327963 0.0357299983501433
-7.02059991327962 0.0275699973106384
-6.02059991327962 0.0218200027942658
-5.02059991327962 0.0190099954605102
-4.02059991327962 0.0165800094604491
-3.02059991327962 0.0158100008964539
-2.02059991327962 0.0147600054740906
-1.02059991327962 0.0139400005340575
-0.0205999132796242 0.0133400022983551
0.979400086720376 0.0131099939346314
1.97940008672038 0.0126400053501129
2.97940008672038 0.0126300036907196
3.97940008672038 0.0125299990177153
4.97940008672038 0.0123200058937073
5.97940008672038 0.012099987268448
6.97940008672038 0.0122699916362763
7.97940008672038 0.0119500041007996
8.97940008672037 0.0119999945163727
9.97940008672037 0.0120099961757659
10.9794000867204 0.0120299994945525
11.9794000867204 0.011930000782013
12.9794000867204 0.0119700074195861
13.9794000867204 0.0119400084018709
21 0.0119400084018709
};
\addplot [ptamp, dashed, mark=x, mark size=3, mark options={solid}] %
table {%
-39.0308998699194 0.883680000156164
-38.0308998699194 0.88163999915123
-37.0308998699194 0.880169999599457
-36.0308998699194 0.876829998940229
-35.0308998699194 0.874790000170469
-34.0308998699194 0.87090999931097
-33.0308998699194 0.867219999432564
-32.0308998699194 0.861309999227524
-31.0308998699194 0.853069999814034
-30.0308998699194 0.847110000252724
-29.0308998699194 0.837479999661446
-28.0308998699194 0.828210002183914
-27.0308998699194 0.81807000041008
-26.0308998699194 0.803869999945164
-25.0308998699194 0.789129999279976
-24.0308998699194 0.770330001413822
-23.0308998699194 0.744270001351833
-22.0308998699194 0.717429998517036
-21.0308998699194 0.687250000238419
-20.0308998699194 0.647849997878075
-19.0308998699194 0.602130001783371
-18.0308998699194 0.547050002217293
-17.0308998699194 0.487540006637573
-16.0308998699194 0.42153999209404
-15.0308998699194 0.351679992675781
-14.0308998699194 0.278850001096725
-13.0308998699194 0.213800001144409
-12.0308998699194 0.155289995670319
-11.0308998699194 0.107499980926514
-10.0308998699194 0.074779999256134
-9.03089986991944 0.0519700109958648
-8.03089986991944 0.0390799999237061
-7.03089986991944 0.0312200009822845
-6.03089986991944 0.0270500004291535
-5.03089986991944 0.0237900018692018
-4.03089986991944 0.0216699957847596
-3.03089986991944 0.0205299973487854
-2.03089986991944 0.0190699994564056
-1.03089986991944 0.0185799956321717
-0.0308998699194358 0.0180400013923646
0.969100130080564 0.0176599979400636
1.96910013008056 0.0173000037670135
2.96910013008056 0.0170300006866455
3.96910013008056 0.0168800055980681
4.96910013008056 0.016630005836487
5.96910013008056 0.0164799988269807
6.96910013008056 0.0166000008583069
7.96910013008056 0.0165700078010561
8.96910013008056 0.0163900077342988
9.96910013008056 0.0164499998092651
10.9691001300806 0.0162200093269349
21 0.0162200093269349
};
\addplot [ptamp, dashed, mark=*, mark options={solid}]
table {%
-41.4612803567824 0.888740000873804
-40.4612803567824 0.88952000066638
-39.4612803567824 0.887770000100136
-38.4612803567824 0.883860000967979
-37.4612803567824 0.883720000088215
-36.4612803567824 0.879969999939203
-35.4612803567824 0.876139999181032
-34.4612803567824 0.873759999871254
-33.4612803567824 0.867550000548363
-32.4612803567824 0.864289999008179
-31.4612803567824 0.861169998347759
-30.4612803567824 0.853230001032352
-29.4612803567824 0.847029998898506
-28.4612803567824 0.836709998548031
-27.4612803567824 0.824300000071526
-26.4612803567824 0.817569997906685
-25.4612803567824 0.800919997692108
-24.4612803567824 0.782919999957085
-23.4612803567824 0.76438000202179
-22.4612803567824 0.738070005178452
-21.4612803567824 0.711309996247292
-20.4612803567824 0.674659997224808
-19.4612803567824 0.63139999806881
-18.4612803567824 0.58308000266552
-17.4612803567824 0.527410000562668
-16.4612803567824 0.466869986057281
-15.4612803567824 0.394490003585815
-14.4612803567824 0.327110004425049
-13.4612803567824 0.260380005836487
-12.4612803567824 0.198060005903244
-11.4612803567824 0.146169996261597
-10.4612803567824 0.105759996175766
-9.46128035678238 0.0773400008678437
-8.46128035678238 0.0593899965286255
-7.46128035678238 0.0473300039768219
-6.46128035678238 0.0404899954795838
-5.46128035678238 0.0367999851703644
-4.46128035678238 0.034170001745224
-3.46128035678238 0.0312400162220001
-2.46128035678238 0.0308100044727325
-1.46128035678238 0.0302500128746033
-0.461280356782382 0.0292200088500977
0.538719643217618 0.0282900035381317
1.53871964321762 0.0280499994754791
2.53871964321762 0.0278599917888641
3.53871964321762 0.0276499927043915
4.53871964321762 0.0273900032043457
5.53871964321762 0.0273499965667725
6.53871964321762 0.0273100018501282
7.53871964321762 0.0271099984645844
8.53871964321762 0.0272200047969818
21 0.0272200047969818
};
\addplot [ptamp, dashed, mark = triangle*, mark size = 2, mark options={solid}]
table {%
-44.4715803134222 0.892490000277758
-43.4715803134222 0.892589998990297
-42.4715803134222 0.891179999709129
-41.4715803134222 0.889560000598431
-40.4715803134222 0.887709999829531
-39.4715803134222 0.886490000784397
-38.4715803134222 0.884899999946356
-37.4715803134222 0.883940000087023
-36.4715803134222 0.880810000002384
-35.4715803134222 0.879930000752211
-34.4715803134222 0.874000000208616
-33.4715803134222 0.871569997817278
-32.4715803134222 0.867870000004768
-31.4715803134222 0.863209998607635
-30.4715803134222 0.857289999723434
-29.4715803134222 0.851909999549389
-28.4715803134222 0.844969998300076
-27.4715803134222 0.837019999325275
-26.4715803134222 0.825240002572536
-25.4715803134222 0.815850001573563
-24.4715803134222 0.799459998309612
-23.4715803134222 0.783410000801086
-22.4715803134222 0.764039999246597
-21.4715803134222 0.738259997963905
-20.4715803134222 0.711550003290176
-19.4715803134222 0.67654000222683
-18.4715803134222 0.638910004496574
-17.4715803134222 0.594249999523163
-16.4715803134222 0.53996000289917
-15.4715803134222 0.490780001878738
-14.4715803134222 0.435879999399185
-13.4715803134222 0.377209997177124
-12.4715803134222 0.325249993801117
-11.4715803134222 0.277140009403229
-10.4715803134222 0.231110000610352
-9.47158031342219 0.19436000585556
-8.47158031342219 0.164840000867844
-7.47158031342219 0.14028000831604
-6.47158031342219 0.122110003232956
-5.47158031342219 0.109889996051788
-4.47158031342219 0.0992500007152557
-3.47158031342219 0.0927100062370301
-2.47158031342219 0.0875900030136109
-1.47158031342219 0.0848800003528595
-0.471580313422193 0.0814899981021882
0.528419686577807 0.0791700005531311
1.52841968657781 0.0776300013065339
2.52841968657781 0.076559990644455
3.52841968657781 0.0749899923801423
4.52841968657781 0.0748899936676025
5.52841968657781 0.0739700019359588
21  0.0739700019359588
};
\end{axis}
\end{tikzpicture}


==> TikZ/comsem_image_mnist_snr-4_6_normSNR.tikz <==
\begin{tikzpicture}%
\begin{axis}[
width=10.5cm,
scale=0.7,
scale only axis,
xlabel={$\frac{\snr}{\speceff}$ [dB]},
xmajorgrids,
xmin=-20, xmax=20,
xminorgrids,
ylabel={Classification error rate on MNIST},
ymajorgrids,
ymin=3.5e-3, ymax=1,
yminorgrids,
ymode=log,
axis background/.style={fill=white},
legend entries={{\color{\clsd} \centralclass},
				{\hspace{-1.075cm} \sinfoni},
				{\color{\cloamp}\perfcomm},
				{\color{\cloamp}AWGN},
				{\color{\cloamp}AWGN + training},
				{\color{\clcmd}\txrx\ $\ntx=56$},
				{\color{\clamp}\txrx\ $\ntx=14$}, %
				},
]
\addplot [ptsd, dashed, mark = None, mark options={solid}]
table {%
-20 0.00400000810623169
20 0.00400000810623169
};
\addplot [ptoamp, empty legend, dashed, mark = None, mark options={solid}]
table {%
0 0
1 2
};
\addplot [ptoamp, dashed, mark = None, mark options={solid}]
table {%
-20 0.008899986743927
20 0.008899986743927
};
\addplot [ptoamp, mark = None, mark options={solid}]
table {%
-30 0.872280000150204
-29 0.867200000584125
-28 0.861020001769066
-27 0.856790001690388
-26 0.851319999992847
-25 0.845340000092983
-24 0.838970001041889
-23 0.830439999699593
-22 0.818590001761913
-21 0.805629998445511
-20 0.792959998548031
-19 0.77609000056982
-18 0.760259999334812
-17 0.734090000391006
-16 0.71186999976635
-15 0.68129999935627
-14 0.642899996042252
-13 0.605340003967285
-12 0.559689998626709
-11 0.512590003013611
-10 0.460640001296997
-9 0.400339996814728
-8 0.338619995117188
-7 0.279580003023148
-6 0.224939996004105
-5 0.175160002708435
-4 0.131659990549088
-3 0.098089998960495
-2 0.0703199982643128
-1 0.0516199946403504
0 0.0374700009822846
1 0.0289499998092652
2 0.0223900020122528
3 0.0193099915981293
4 0.0160600006580353
5 0.0144899964332581
6 0.0133600056171417
7 0.0117799997329712
8 0.0112800002098083
9 0.0108700096607208
10 0.0102200031280517
11 0.00988999605178831
12 0.00966999530792234
13 0.00972999334335323
14 0.00974999666213994
15 0.00971999764442444
16 0.00927001237869263
17 0.00915000438690183
18 0.00914000272750859
19 0.00910000205039974
20 0.00925000309944157
};
\addplot [ptoamp]
table {%
-30 0.856520000100136
-29 0.84980999827385
-28 0.840700000524521
-27 0.833349999785423
-26 0.824689999222755
-25 0.812890000641346
-24 0.800229999423027
-23 0.785349999368191
-22 0.767540000379086
-21 0.747940003871918
-20 0.722040003538132
-19 0.694560000300407
-18 0.659970000386238
-17 0.625310003757477
-16 0.579249992966652
-15 0.53105999827385
-14 0.477259999513626
-13 0.416799998283386
-12 0.358309996128082
-11 0.297049993276596
-10 0.236100000143051
-9 0.182960003614426
-8 0.138460004329681
-7 0.100139993429184
-6 0.0724400043487549
-5 0.0509700059890748
-4 0.0381699979305268
-3 0.0298699915409087
-2 0.0237600028514862
-1 0.0195999920368195
0 0.0173700034618379
1 0.0154700040817259
2 0.0144100069999695
3 0.0133000016212463
4 0.0123800039291381
5 0.0116800010204314
6 0.0115099966526031
7 0.0111299991607665
8 0.0110300004482269
9 0.0105299949645997
10 0.0104099929332732
11 0.0103299915790557
12 0.0104999959468842
13 0.0101099908351899
14 0.0101700007915497
15 0.0102100133895874
16 0.010050004720688
17 0.0101999998092651
18 0.010199999809265
19 0.0101099967956542
20 0.0100300014019012
};
\addplot [ptcmd]
table {%
-30 0.862450003623962
-29 0.858670000731945
-28 0.853880000114441
-27 0.84428000152111
-26 0.834960001707077
-25 0.826350000500679
-24 0.815559999644756
-23 0.799390000104904
-22 0.784559999406338
-21 0.763169999420643
-20 0.739959993958473
-19 0.712070000171661
-18 0.680809995532036
-17 0.639479997754097
-16 0.594949996471405
-15 0.541249999403954
-14 0.479689997434616
-13 0.410810005664825
-12 0.345440012216568
-11 0.270700007677078
-10 0.205979990959168
-9 0.144449996948242
-8 0.099260002374649
-7 0.0663699924945831
-6 0.0446700036525727
-5 0.0317500054836273
-4 0.0236199855804443
-3 0.0186600029468537
-2 0.0161800026893616
-1 0.014139997959137
0 0.0132299959659576
1 0.0118799984455109
2 0.0110099911689758
3 0.0104199945926666
4 0.0105999946594239
5 0.0099900007247925
6 0.0096700012683868
7 0.00945001244544985
8 0.00949000120162968
9 0.00952000021934507
10 0.00908000469207759
11 0.00912000536918645
12 0.00914000272750859
13 0.00891000628471372
14 0.00896001458168028
15 0.00890001058578493
16 0.00888999700546267
17 0.00867000818252561
18 0.00879999995231628
19 0.00879001021385195
20 0.00865001082420347
};
\addplot [ptamp]
table {%
-36.0205999132796 0.883469999581575
-35.0205999132796 0.878139999508858
-34.0205999132796 0.874419999867678
-33.0205999132796 0.873889999091625
-32.0205999132796 0.866960000991821
-31.0205999132796 0.862809999287128
-30.0205999132796 0.854310001432896
-29.0205999132796 0.847750002145767
-28.0205999132796 0.838139997422695
-27.0205999132796 0.829299999773502
-26.0205999132796 0.817570000886917
-25.0205999132796 0.802169999480247
-24.0205999132796 0.785279996693134
-23.0205999132796 0.765709999203682
-22.0205999132796 0.739609995484352
-21.0205999132796 0.710900002717972
-20.0205999132796 0.670579996705055
-19.0205999132796 0.632500001788139
-18.0205999132796 0.579270005226135
-17.0205999132796 0.519959998130798
-16.0205999132796 0.454869997501373
-15.0205999132796 0.385969990491867
-14.0205999132796 0.311049997806549
-13.0205999132796 0.237619996070862
-12.0205999132796 0.17338000535965
-11.0205999132796 0.119789999723434
-10.0205999132796 0.0793000042438509
-9.02059991327963 0.0532999932765961
-8.02059991327963 0.0357299983501433
-7.02059991327962 0.0275699973106384
-6.02059991327962 0.0218200027942658
-5.02059991327962 0.0190099954605102
-4.02059991327962 0.0165800094604491
-3.02059991327962 0.0158100008964539
-2.02059991327962 0.0147600054740906
-1.02059991327962 0.0139400005340575
-0.0205999132796242 0.0133400022983551
0.979400086720376 0.0131099939346314
1.97940008672038 0.0126400053501129
2.97940008672038 0.0126300036907196
3.97940008672038 0.0125299990177153
4.97940008672038 0.0123200058937073
5.97940008672038 0.012099987268448
6.97940008672038 0.0122699916362763
7.97940008672038 0.0119500041007996
8.97940008672037 0.0119999945163727
9.97940008672037 0.0120099961757659
10.9794000867204 0.0120299994945525
11.9794000867204 0.011930000782013
12.9794000867204 0.0119700074195861
13.9794000867204 0.0119400084018709
21 0.0119400084018709
};
\end{axis}

\end{tikzpicture}


==> TikZ/distributed_resnet_v6.tikz <==
\begin{tikzpicture}[%
					inner xsep=0pt, inner ysep=0pt, %
					outer xsep=0pt, outer ysep=0pt, %
					>=latex,
					ucircle/.style={circle,line width=0.30mm,minimum size=4.00mm,draw=black,fill=white},
					urec/.style={rectangle,line width=0.60mm,draw=black,fill=white,minimum width=50.0,minimum height=20.00},
					invrec/.style={rectangle,line width=0.30mm,draw=none,fill=none,minimum width=50.0,minimum height=20.00},
					arrowthick/.style={->,line width=0.6mm},
					arrowthin/.style={<->,line width=0.6mm},
					linesplit/.style={circle, draw=black, fill=black, inner sep=0pt, minimum height=2},
					font={\fontsize{7pt}{12}\selectfont},
					]

\newcommand{\clsem}{blue} 			%
\newcommand{\clsemchan}{blue!70} 	%
\newcommand{\clenc}{black} 			%
\newcommand{\clresnet}{\clamp} 	%
\newcommand{\clchan}{gray} 			%
\newcommand{\cltrans}{purple} 		%
\newcommand{\cldec}{red} 				%

\node[urec, draw = \clsem, minimum height=10.00, minimum width=10.0, text width=1.3cm, align=center, rounded corners=5] (z0) at (-10.125,1.25) {$\relvec$};
\node[] (Enclab) at (-10.125,-1.3) {Encoder};

\node[linesplit, minimum height=5] (rvnode1) at (-11.25,1.25) {};
\node[linesplit, minimum height=5] (rvnode2) at (-9,1.25) {};

\node[urec, draw = \clsemchan, minimum height = 25.0, minimum width=40.0, text width=1.3cm, align=center, rounded corners=5] (image1) at (-13.5,0.125) {Sem. Chan. $\prob(\semvec_1|\relvec)$};
\node[urec, draw=\clamp, minimum height=30.00, minimum width=50.0, text width=1.8cm, align=center, rounded corners=5] (resnet1) at (-13.5,-2.5) {ResNet Feature Extractor 1};
\node[urec, draw=\cltrans, minimum height=20.00, minimum width=40.0, text width=1.3cm, align=center, rounded corners=5] (tx1) at (-13.5,-4) {Tx 1};
\node[urec, draw = \clenc, minimum height=78.00, minimum width=60.0, text width=1.8cm, fill=none, dashed, dash pattern={on 7pt off 3pt}, rounded corners=5] (Enc1) at (-13.5,-3.15) {};
\node[anchor = south, inner xsep = 0.00cm, inner ysep = 0.08cm, xshift = 0.0cm, text width=2cm, align=center] at (Enc1.north) {$\prob_{\txpars_1}(\xvec_1|\semvec_1)$};
\node[urec, draw = \clchan, minimum height=20.00, minimum width=40.0, text width=1.3cm, align=center, rounded corners=5] (ch1) at (-13.5,-5.5) {Comm. Channel 1};
\draw[arrowthick] (image1) -> (-13.5,-1.4) node[pos=0.35, rotate=0, align=left, anchor=west, xshift = 0.1cm] {Image 1:\\$\semvec_1 \in \realnum^{\Nimx\times \Nimy\times \Nimc}$};
\draw[arrowthick] (tx1) -> (ch1) node[midway, rotate=0, align=center, anchor=west, xshift = 0.1cm, yshift = 0.05cm] {$\xvec_1 \in \realnum^{\ntx}$};

\node[urec, draw = teal, minimum height = 25.0, minimum width=40.0, text width=1.3cm, align=center, rounded corners=5] (image2) at (-11.25,0.125) {Sem. Chan. $\prob(\semvec_2|\relvec)$};
\node[urec, draw=\clamp, minimum height=30.00, minimum width=50.0, text width=1.8cm, align=center, rounded corners=5] (resnet2) at (-11.25,-2.5) {ResNet Feature Extractor 2};
\node[urec, draw=\cltrans, minimum height=20.00, minimum width=40.0, text width=1.3cm, align=center, rounded corners=5] (tx2) at (-11.25,-4) {Tx 2};
\node[urec, draw = \clenc, minimum height=78.00, minimum width=60.0, text width=1.8cm, fill=none, dashed, dash pattern={on 7pt off 3pt}, rounded corners=5] (Enc2) at (-11.25,-3.15) {};
\node[anchor = south, inner xsep = 0.00cm, inner ysep = 0.08cm, xshift = 0.0cm, text width=2cm, align=center] at (Enc2.north) {$\prob_{\txpars_2}(\xvec_2|\semvec_2)$};
\node[urec, draw = \clchan, minimum height=20.00, minimum width=40.0, text width=1.3cm, align=center, rounded corners=5] (ch2) at (-11.25,-5.5) {Comm. Channel 2};
\draw[arrowthick] (image2) -> (-11.25,-1.4) node[pos=0.35, rotate=0, align=left, anchor=west, xshift = 0.1cm] {Image 2:\\$\semvec_2$};
\draw[arrowthick] (resnet2) -> (tx2) node[midway, rotate=0, align=center, anchor=west, xshift = 0.1cm, yshift = 0.1cm] {$\featvec_2$};
\draw[arrowthick] (tx2) -> (ch2) node[midway, rotate=0, align=center, anchor=west, xshift = 0.1cm] {$\xvec_2$};


\node[urec, draw = \clsemchan, draw = cyan, minimum height = 25.0, minimum width=40.0, text width=1.3cm, align=center, rounded corners=5] (image3) at (-9,0.125) {Sem. Chan. $\prob(\semvec_3|\relvec)$};
\node[urec, draw=\clamp, minimum height=30.00, minimum width=50.0, text width=1.8cm, align=center, rounded corners=5] (resnet3) at (-9,-2.5) {ResNet Feature Extractor 3};
\node[urec, draw=\cltrans, minimum height=20.00, minimum width=40.0, text width=1.3cm, align=center, rounded corners=5] (tx3) at (-9,-4) {Tx 3};
\node[urec, draw = \clenc, minimum height=78.00, minimum width=60.0, text width=1.8cm, fill=none, dashed, dash pattern={on 7pt off 3pt}, rounded corners=5] (Enc3) at (-9,-3.15) {};
\node[anchor = south, inner xsep = 0.00cm, inner ysep = 0.08cm, xshift = 0.0cm, text width=2cm, align=center] at (Enc3.north) {$\prob_{\txpars_3}(\xvec_3|\semvec_3)$};
\node[urec, draw = \clchan, minimum height=20.00, minimum width=40.0, text width=1.3cm, align=center, rounded corners=5] (ch3) at (-9,-5.5) {Comm. Channel 3};
\draw[arrowthick] (image3) -> (-9,-1.4) node[pos=0.35, rotate=0, align=left, anchor=west, xshift = 0.1cm] {Image 3:\\$\semvec_3$};
\draw[arrowthick] (resnet3) -> (tx3) node[midway, rotate=0, align=center, anchor=west, xshift = 0.1cm, yshift = 0.1cm] {$\featvec_3$};
\draw[arrowthick] (tx3) -> (ch3)  node[midway, rotate=0, align=center, anchor=west, xshift = 0.1cm] {$\xvec_3$};


\node[urec, draw = \clsemchan, draw = lightgray, minimum height = 25.0, minimum width=40.0, text width=1.3cm, align=center, rounded corners=5] (image4) at (-6.75,0.125) {Sem. Chan. $\prob(\semvec_4|\relvec)$};
\node[urec, draw=\clamp, minimum height=30.00, minimum width=50.0, text width=1.8cm, align=center, rounded corners=5] (resnet4) at (-6.75,-2.5) {ResNet Feature Extractor 4};
\node[urec, draw=\cltrans, minimum height=20.00, minimum width=40.0, text width=1.3cm, align=center, rounded corners=5] (tx4) at (-6.75,-4) {Tx 4};
\node[urec, draw = \clenc, minimum height=78.00, minimum width=60.0, text width=1.8cm, fill=none, dashed, dash pattern={on 7pt off 3pt}, rounded corners=5] (Enc4) at (-6.75,-3.15) {};
\node[anchor = south, inner xsep = 0.00cm, inner ysep = 0.08cm, xshift = 0.0cm, text width=2cm, align=center] at (Enc4.north) {$\prob_{\txpars_4}(\xvec_4|\semvec_4)$};
\node[urec, draw = \clchan, minimum height=20.00, minimum width=40.0, text width=1.3cm, align=center, rounded corners=5] (ch4) at (-6.75,-5.5) {Comm. Channel 4};
\draw[arrowthick] (image4) -> (-6.75,-1.4) node[pos=0.35, rotate=0, align=left, anchor=west, xshift = 0.1cm] {Image 4:\\$\semvec_4$};
\draw[arrowthick] (resnet4) -> (tx4) node[midway, rotate=0, align=center, anchor=west, xshift = 0.1cm, yshift = 0.1cm] {$\featvec_4$};
\draw[arrowthick] (tx4) -> (ch4) node[midway, rotate=0, align=center, anchor=west, xshift = 0.1cm] {$\xvec_4$};

\draw[arrowthick] (resnet1) -> (tx1) node[midway, rotate=0, align=center, anchor=west, xshift = 0.1cm, yshift = 0.14cm, fill=white, minimum height = 8.0] {$\featvec_1 \in \realnum^{\Nfeat}$};

\draw[arrowthick] (z0) -| (image1);
\draw[arrowthick,-] (z0) -> (rvnode1);
\draw[arrowthick,-] (z0) -> (rvnode2);
\draw[arrowthick] (z0) -| (image4);
\draw[arrowthick] (rvnode1) -> (image2);
\draw[arrowthick] (rvnode2) -> (image3);


\node[urec, draw=\cltrans, minimum height=20.00, minimum width=40.0, text width=1.3cm, align=center, rounded corners=5] (rx) at (-10.125,-7.5) {Rx};
\node[urec, draw = \clresnet, minimum height=20.00, minimum width=60.0, text width=1.3cm, align=center, rounded corners=5] (cl) at (-10.125,-8.75) {Classifier};
\node[urec, draw = \clsem, minimum height=10.00, minimum width=10.0, text width=1.3cm, align=center, rounded corners=5] (z) at (-10.125,-10) {$\relvecest$};
\node[urec, draw = \cldec, minimum height=75.00, minimum width=80.0, text width=2.25cm, fill=none, dashed, dash pattern={on 7pt off 3pt}, rounded corners=5, align = left] (Dec) at (-10.125, -8.05) {};
\node[anchor = west, inner sep = 0.00cm, yshift = 0.0cm, xshift = 0.2cm, text width=1.75cm, align=left] at (Dec.east) {Central Unit: \\ Decoder $\aprob_{\rxpars}(\relvec|\yvec)$};

\draw[arrowthick] (ch1.south) -- (-13.5,-6.35) node[midway, rotate=0, align=center, anchor=west, yshift = 0.0cm, xshift = 0.1cm] {$\yvec_1 \in \realnum^{\Nrx}$} -| ([xshift=-0.45cm]rx.north);
\draw[arrowthick] (ch2.south) -- (-11.25,-6.25) node[midway, rotate=0, align=center, anchor=west, yshift = 0.0cm, xshift = 0.1cm] {$\yvec_2$} -| ([xshift=-0.15cm]rx.north);
\draw[arrowthick] (ch3.south) -- (-9.0,-6.25) node[midway, rotate=0, align=center, anchor=west, yshift = 0.0cm, xshift = 0.1cm] {$\yvec_3$} -| ([xshift=0.15cm]rx.north);
\draw[arrowthick] (ch4.south) -- (-6.75,-6.35) node[midway, rotate=0, align=center, anchor=west, yshift = 0.0cm, xshift = 0.1cm] {$\yvec_4$} -| ([xshift=0.45cm]rx.north);


\draw[arrowthick] (rx) -> (cl);
\draw[arrowthick] (cl) -> (z);

\end{tikzpicture}%

